Dyna-Style Safety Augmented Reinforcement Learning: Staying Safe in the Face of Uncertainty

Safety is a key problem in reinforcement learning, especially during exploration. While safety filters are promising to address this issue, they are ill-suited for high- dimensional systems with unknown dynamics. We propose Dyna-style Safety Augmented Reinforcement Learning (Dyna-SAuR), a novel algorithm that learns a control policy as well as a safety filter requiring minimal domain knowledge by leveraging a learned uncertainty-aware dynamics model. A novel filter learning formulation requires the filter to avoid failures and areas of high model uncertainty. As joint deployment of the control policy and filter allows to safely collect data and improve the dynamics model, certain areas grow and filter conservatism decreases over time. Dyna-SAuR reduces failures compared to established safe RL baselines by two orders of magnitude on goal-reaching CartPole and MuJoCo Walker.

==> Tex/Tikz/Appendix/FullOverview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.2 ] (240,19.5) -- (240,58.5) .. controls (240,67.06) and (190.75,74) .. (130,74) .. controls (69.25,74) and (20,67.06) .. (20,58.5) -- (20,19.5) .. controls (20,10.94) and (69.25,4) .. (130,4) .. controls (190.75,4) and (240,10.94) .. (240,19.5) .. controls (240,28.06) and (190.75,35) .. (130,35) .. controls (69.25,35) and (20,28.06) .. (20,19.5) ;
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.2 ] (470,19.5) -- (470,58.5) .. controls (470,67.06) and (420.75,74) .. (360,74) .. controls (299.25,74) and (250,67.06) .. (250,58.5) -- (250,19.5) .. controls (250,10.94) and (299.25,4) .. (360,4) .. controls (420.75,4) and (470,10.94) .. (470,19.5) .. controls (470,28.06) and (420.75,35) .. (360,35) .. controls (299.25,35) and (250,28.06) .. (250,19.5) ;
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.2 ] (70,80) -- (160,80) -- (160,120) -- (70,120) -- cycle ;
\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.2 ] (70,230) -- (160,230) -- (160,270) -- (70,270) -- cycle ;
\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.2 ] (320,245.5) -- (320,284.5) .. controls (320,293.06) and (286.42,300) .. (245,300) .. controls (203.58,300) and (170,293.06) .. (170,284.5) -- (170,245.5) .. controls (170,236.94) and (203.58,230) .. (245,230) .. controls (286.42,230) and (320,236.94) .. (320,245.5) .. controls (320,254.06) and (286.42,261) .. (245,261) .. controls (203.58,261) and (170,254.06) .. (170,245.5) ;
\draw  [color={rgb, 255:red, 227; green, 119; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 119; blue, 194 }  ,fill opacity=0.2 ] (480,225.5) -- (480,264.5) .. controls (480,273.06) and (450.9,280) .. (415,280) .. controls (379.1,280) and (350,273.06) .. (350,264.5) -- (350,225.5) .. controls (350,216.94) and (379.1,210) .. (415,210) .. controls (450.9,210) and (480,216.94) .. (480,225.5) .. controls (480,234.06) and (450.9,241) .. (415,241) .. controls (379.1,241) and (350,234.06) .. (350,225.5) ;
\draw   (518.25,110) -- (628.25,110) -- (628.25,150) -- (518.25,150) -- cycle ;
\draw   (520,160) -- (630,160) -- (630,200) -- (520,200) -- cycle ;
\draw  [color={rgb, 255:red, 227; green, 119; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 227; green, 119; blue, 194 }  ,fill opacity=0.2 ] (360,150) -- (470,150) -- (470,190) -- (360,190) -- cycle ;
\draw   (360,100) -- (470,100) -- (470,140) -- (360,140) -- cycle ;
\draw   (200,180) -- (250,180) -- (250,220) -- (200,220) -- cycle ;
\draw   (200,130) -- (310,130) -- (310,170) -- (200,170) -- cycle ;
\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.2 ] (80,180) -- (150,180) -- (150,220) -- (80,220) -- cycle ;
\draw  [color={rgb, 255:red, 214; green, 39; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 214; green, 39; blue, 40 }  ,fill opacity=0.2 ] (80,130) -- (150,130) -- (150,170) -- (80,170) -- cycle ;
\draw    (630,180) -- (650,180) -- (650,360) -- (40,360) -- (40,200) -- (78,200) ;
\draw [shift={(80,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (458.5,344.9) -- (458.5,357.7) -- (458.5,377.9) ;
\draw    (630,130) -- (650,130) -- (650,360) -- (40,360) -- (40,150) -- (78,150) ;
\draw [shift={(80,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (150,200) -- (198,200) ;
\draw [shift={(200,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (150,150) -- (198,150) ;
\draw [shift={(200,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (250,200) -- (280,200) -- (280,172) ;
\draw [shift={(280,170)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (310,150) -- (330,150) ;
\draw [shift={(330,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (360,120) -- (342.35,120) ;
\draw [shift={(340,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (360,170) -- (342.35,170) ;
\draw [shift={(340,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (330,150) -- (338,123) ;
\draw    (520,140) -- (502.35,140) ;
\draw [shift={(500,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (520,180) -- (502.35,180) ;
\draw [shift={(500,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (470,170) -- (490,170) ;
\draw [shift={(490,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (497,178) -- (490,170) ;
\draw    (470,120) -- (518,120) ;
\draw [shift={(520,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (630,180) -- (650,180) ;
\draw [shift={(650,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw    (80,200) -- (40,200) ;
\draw [shift={(40,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw (130.5,48.5) node   [align=left] {$\displaystyle \left\{s_{t} ,a_{t} ,s_{t+1} ,r_{t+1} -\| a_{t}^{V} -a_{t} \| _{2}\right\}$};
\draw (128.7,19.8) node   [align=left] {$\displaystyle \mathcal{D}^{\pi ,p}$};
\draw (360.5,48.5) node   [align=left] {$\displaystyle \left\{\hat{s}_{t} ,a_{t} ,\hat{s}_{t+1} ,r_{t+1} -\| a_{t}^{V} -a_{t} \| _{2}\right\}$};
\draw (359.7,19.8) node   [align=left] {$\displaystyle \mathcal{D}^{\pi ,\hat{p}}$};
\draw (115,100) node   [align=left] {$\displaystyle Q( s_{t} ,a_{t})$};
\draw (115,250) node   [align=left] {$\displaystyle Q^{SF}( s_{t} ,u_{t})$};
\draw (243.45,245.3) node   [align=left] {$\displaystyle \mathcal{D}^{\mu ,\hat{p}}$};
\draw (244,279) node   [align=left] {$\displaystyle \left\{\hat{s}_{t} ,u_{t} ,\hat{s}_{t+1} ,r_{t+1}^{SF}\right\}$};
\draw (416.5,255) node   [align=left] {$\displaystyle \left\{s_{t} ,a_{t}^{V} ,s_{t+1} ,r_{t+1}\right\}$};
\draw (416,224.5) node   [align=left] {$\displaystyle \mathcal{D}^{\hat{p} ,p}$};
\draw (573.25,130) node   [align=left] {$\displaystyle r( s_{t} ,a_{t} ,s_{t+1})$};
\draw (575,180) node   [align=left] {$\displaystyle r^{SF}( s_{t} ,u_{t} ,s_{t+1})$};
\draw (415,170) node   [align=left] {$\displaystyle \hat{p}( \cdotp \mid s_{t} ,a_{t})$};
\draw (415,120) node   [align=left] {$\displaystyle p( \cdotp \mid s_{t} ,a_{t})$};
\draw (224.85,200.19) node   [align=left] {$\displaystyle h( u_{t})$};
\draw (255.17,150.19) node   [align=left] {$\displaystyle \kappa ( a_{t} \mid w_{t} ,b_{t})$};
\draw (115,200) node   [align=left] {$\displaystyle \mu ( s_{t})$};
\draw (115,150) node   [align=left] {$\displaystyle \pi ( s_{t})$};
\draw (509.48,345) node   [align=left] {$\displaystyle s_{t+1} ,r_{t+1}$};
\draw (425.5,345) node   [align=left] {$\displaystyle s_{t,} r_{t}$};
\draw (59,186) node   [align=left] {$\displaystyle s_{t}$};
\draw (58,135.25) node   [align=left] {$\displaystyle s_{t}$};
\draw (171.5,135.25) node   [align=left] {$\displaystyle a_{t}$};
\draw (171.5,186) node   [align=left] {$\displaystyle u_{t}$};
\draw (309.5,186) node   [align=left] {$\displaystyle w_{t} ,b_{t}$};
\draw (492,107) node   [align=left] {$\displaystyle s_{t+1}$};
\draw (487,186) node   [align=left] {$\displaystyle \hat{s}_{t+1}$};
\draw (322.5,135.25) node   [align=left] {$\displaystyle a_{t}^{V}$};
\draw (416.5,294.5) node  [color={rgb, 255:red, 227; green, 119; blue, 194 }  ,opacity=1 ] [align=left] {Model Learning};
\draw (243.5,315.5) node  [color={rgb, 255:red, 227; green, 119; blue, 194 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.17,0.63,0.17}{Safety Filter Learning}};
\draw (551.5,40.5) node  [color={rgb, 255:red, 227; green, 119; blue, 194 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.84,0.15,0.16}{Control Learning}};


\end{tikzpicture}
}


==> Tex/Tikz/Appendix/viability.tex <==


 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tsx3guzus}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tsx3guzus}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jnlnrsv3z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jnlnrsv3z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1djbo2pi7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1djbo2pi7}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8lil2sq05}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8lil2sq05}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %
\resizebox{0.5\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][pattern=_tsx3guzus,pattern size=11.25pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 31; green, 119; blue, 180}] (3,28) -- (73,28) -- (73,8) -- (3,8) -- cycle ;
\draw  [draw opacity=0][pattern=_jnlnrsv3z,pattern size=11.25pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 214; green, 39; blue, 40}] (93,58) -- (143,58) -- (143,28) -- (93,28) -- cycle ;
\draw    (3,28) -- (73,28) ;
\draw  [draw opacity=0][pattern=_1djbo2pi7,pattern size=11.25pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 44; green, 160; blue, 44}] (3,58) -- (93,58) -- (93,28) -- (3,28) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.42,16) -- (70.42,16) -- (70.42,26) -- (51.42,26) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.63,26.78) .. controls (51.63,25.25) and (52.88,24) .. (54.42,24) .. controls (55.95,24) and (57.2,25.25) .. (57.2,26.78) .. controls (57.2,28.32) and (55.95,29.57) .. (54.42,29.57) .. controls (52.88,29.57) and (51.63,28.32) .. (51.63,26.78) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.63,26.78) .. controls (64.63,25.25) and (65.88,24) .. (67.42,24) .. controls (68.95,24) and (70.2,25.25) .. (70.2,26.78) .. controls (70.2,28.32) and (68.95,29.57) .. (67.42,29.57) .. controls (65.88,29.57) and (64.63,28.32) .. (64.63,26.78) -- cycle ;

\draw    (73,28) -- (93,38) ;
\draw    (93,58) -- (103,48) ;
\draw    (113,58) -- (103,48) ;
\draw    (93,38) -- (93,58) ;
\draw    (113,58) -- (123,48) ;
\draw    (133,58) -- (123,48) ;
\draw  [draw opacity=0][pattern=_8lil2sq05,pattern size=11.25pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 127; blue, 14}] (73,28) -- (143,28) -- (143,8) -- (73,8) -- cycle ;
\draw    (143,48) -- (133,58) ;
\draw    (143,48) -- (143,58) ;

\draw (4,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.34,0.67,0.15}{Safe}};
\draw (93,31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.5 ] [align=left] {\textcolor[rgb]{0.8,0.03,0.12}{Unsafe}};
\draw (5,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.12,0.47,0.71}{Viable}};
\draw (81,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{1,0.5,0.05}{Unviable}};


\end{tikzpicture}
}


==> Tex/Tikz/Introduction/figure1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %
\resizebox{\linewidth}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (96,155) node  {\includegraphics[width=127.5pt,height=157.5pt]{Tex/Tikz/Introduction/pink_cloud.png}};
\draw   (10,20) -- (180,20) -- (180,50) -- (10,50) -- cycle ;
\draw    (269.69,220) -- (183.77,220) ;
\draw [shift={(180.77,220)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw   (270,10) -- (430,10) -- (430,40) -- (270,40) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270,10) -- (430,10) -- (430,130) -- (270,130) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270,150) -- (430,150) -- (430,280) -- (270,280) -- cycle ;
\draw    (350,130.5) -- (350,147.5) ;
\draw [shift={(350,150.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw   (10,50) -- (180,50) -- (180,270) -- (10,270) -- cycle ;
\draw (228,136.5) node  {\includegraphics[width=67.5pt,height=101.25pt]{Tex/Tikz/Introduction/dynasaur.png}};
\draw    (180,70) -- (267,70) ;
\draw [shift={(270,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw (350,83.2) node  {\includegraphics[width=65.35pt,height=60.3pt]{Tex/Tikz/Introduction/filterHyperplane.png}};
\draw (350,234.53) node  {\includegraphics[width=101.51pt,height=63.75pt]{Tex/Tikz/Introduction/Walker2.png}};
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270,150) -- (430,150) -- (430,190) -- (270,190) -- cycle ;

\draw (95,35) node   [align=left] {\textbf{Model Learning}};
\draw (350,25) node   [align=left] {\textbf{Safety Filter Learning}};
\draw (350,170) node   [align=left] {\textbf{Safe Control Learning}\\\textbf{ and Data Collection}};
\draw (225.23,207.5) node   [align=left] {Environment};
\draw (225,57.5) node   [align=left] {Synthetic};
\draw (292.5,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{A}$};
\draw (225.23,228.5) node   [align=left] {Data};
\draw (225,79.5) node   [align=left] {Data};
\draw (303,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Safety};
\draw (359,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Filter};


\end{tikzpicture}

}


==> Tex/Tikz/Method/hyperplane_parameterization.tex <==

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8g72u0akp}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8g72u0akp}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_djn5wu5gt}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_djn5wu5gt}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_zps63uxue}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_zps63uxue}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][pattern=_8g72u0akp,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 44; green, 160; blue, 44}] (424,10) -- (522.36,108.22) -- (534.2,96.36) -- (435.85,-1.86) -- cycle ;
\draw  [draw opacity=0][pattern=_djn5wu5gt,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 44; green, 160; blue, 44}] (487,118) -- (348,118) -- (348,134.76) -- (487,134.76) -- cycle ;
\draw  [draw opacity=0][pattern=_zps63uxue,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 44; green, 160; blue, 44}] (309.57,148.79) -- (417,237) -- (427.64,224.04) -- (320.21,135.83) -- cycle ;
\draw   (25.11,115.26) .. controls (25.11,67.07) and (65.6,28) .. (115.55,28) .. controls (165.5,28) and (205.99,67.07) .. (205.99,115.26) .. controls (205.99,163.46) and (165.5,202.53) .. (115.55,202.53) .. controls (65.6,202.53) and (25.11,163.46) .. (25.11,115.26) -- cycle ;
\draw    (14,115.26) -- (224,115.26) ;
\draw [shift={(226,115.26)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (116,217) -- (116,12) ;
\draw [shift={(116,10)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [color={rgb, 255:red, 140; green, 86; blue, 75 }  ,draw opacity=1 ][line width=1.5]    (115.55,115.26) -- (127.52,100.14) ;
\draw [shift={(130,97)}, rotate = 128.36] [fill={rgb, 255:red, 140; green, 86; blue, 75 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=2.25]    (130,97) -- (157,61) ;
\draw [shift={(160,57)}, rotate = 126.87] [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [color={rgb, 255:red, 188; green, 189; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (115.55,115.26) -- (115.05,159) ;
\draw [shift={(115,163)}, rotate = 270.66] [fill={rgb, 255:red, 188; green, 189; blue, 34 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw    (111,27) -- (121,27) ;
\draw    (111,203) -- (121,203) ;
\draw [line width=3]    (230,120) -- (284,120) ;
\draw [shift={(290,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw   (327,27) -- (507,27) -- (507,207) -- (327,207) -- cycle ;
\draw    (417,225) -- (417,11) ;
\draw [shift={(417,9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (294,117) -- (526,117) ;
\draw [shift={(528,117)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw [color={rgb, 255:red, 140; green, 86; blue, 75 }  ,draw opacity=1 ]   (352.55,185.26) -- (365.14,169.35) ;
\draw [shift={(367,167)}, rotate = 128.36] [fill={rgb, 255:red, 140; green, 86; blue, 75 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 140; green, 86; blue, 75 }  ,draw opacity=1 ][line width=1.5]    (417,237) -- (307,147) ;
\draw [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (470,57) -- (487.17,39.83) ;
\draw [shift={(490,37)}, rotate = 135] [fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (520,107) -- (420,7) ;
\draw [color={rgb, 255:red, 188; green, 189; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (417,117) -- (417,139) ;
\draw [shift={(417,143)}, rotate = 270] [fill={rgb, 255:red, 188; green, 189; blue, 34 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [color={rgb, 255:red, 188; green, 189; blue, 34 }  ,draw opacity=1 ][line width=1.5]    (330,117) -- (510,117) ;
\draw    (24.11,110.26) -- (24.11,120.26) ;
\draw    (207,110) -- (207,120) ;
\draw    (412.63,26) -- (422.63,26) ;
\draw    (412,208) -- (422,208) ;
\draw    (326,112) -- (326,122) ;
\draw    (508,112) -- (508,122) ;

\draw (90,89) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0.34,0.29}{\asf}\textcolor[rgb]{0.55,0.34,0.29}{_{1}}$};
\draw (120,59) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{1,0.5,0.05}{\asf}\textcolor[rgb]{1,0.5,0.05}{_{\textcolor[rgb]{1,0.5,0.05}{2}}}$};
\draw (90,122) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \textcolor[rgb]{0.74,0.74,0.13}{\asf}\textcolor[rgb]{0.74,0.74,0.13}{_{3}}$};
\draw (210,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
\draw (124.38,18.5) node   [align=left] {1};
\draw (126.67,209.5) node   [align=left] {\mbox{-}1};
\draw (8,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{-}1};
\draw (247,92) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \hyperplaneTransformationFunction$};
\draw (427.67,216.5) node   [align=left] {\mbox{-}1};
\draw (315.67,126.5) node   [align=left] {\mbox{-}1};
\draw (515.38,124.5) node   [align=left] {1};
\draw (325,2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \actsp$};
\draw (372,146.5) node  [font=\large,color={rgb, 255:red, 3; green, 0; blue, 8 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.01,0,0.03}{\hyperplaneVector\cdot \act \geq \hyperplaneOffset}$};
\draw (41,20) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \actspsf$};
\draw (426,17.5) node   [align=left] {1};


\end{tikzpicture}

}


==> Tex/Tikz/Method/safety_filter_mdp.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %
\resizebox{0.85\linewidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw [color={rgb, 255:red, 23; green, 190; blue, 207 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (40,70) -- (100,70) -- (100,10) -- (260,10) -- (260,120) -- (40,120) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 23; green, 190; blue, 207 }  ,fill opacity=0.08 ] (40,70) -- (100,70) -- (100,120) -- (40,120) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 23; green, 190; blue, 207 }  ,fill opacity=0.08 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (100,10) -- (260,10) -- (260,120) -- (100,120) -- cycle ;
\draw  [color={rgb, 255:red, 31; green, 119; blue, 180 }  ,draw opacity=1 ][fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=0.2 ] (50,20) -- (90,20) -- (90,50) -- (50,50) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 127; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 127; blue, 14 }  ,fill opacity=0.2 ] (50,80) -- (90,80) -- (90,110) -- (50,110) -- cycle ;
\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.2 ] (130,20) -- (170,20) -- (170,50) -- (130,50) -- cycle ;
\draw  [color={rgb, 255:red, 44; green, 160; blue, 44 }  ,draw opacity=1 ][fill={rgb, 255:red, 44; green, 160; blue, 44 }  ,fill opacity=0.2 ] (130,80) -- (170,80) -- (170,110) -- (130,110) -- cycle ;
\draw  [color={rgb, 255:red, 127; green, 127; blue, 127 }  ,draw opacity=1 ][fill={rgb, 255:red, 127; green, 127; blue, 127 }  ,fill opacity=0.2 ] (210,80) -- (250,80) -- (250,110) -- (210,110) -- cycle ;
\draw    (90,35) -- (128,35) ;
\draw [shift={(130,35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (90,95) -- (128,95) ;
\draw [shift={(130,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (170,95) -- (208,95) ;
\draw [shift={(210,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (250,95) -- (270,95) -- (270,150) -- (10,150) -- (10,96) -- (48,96) ;
\draw [shift={(50,96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (150,50) -- (150,78) ;
\draw [shift={(150,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw    (10,96) -- (10,35) -- (48,35) ;
\draw [shift={(50,35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,136) -- (200,148.8) -- (200,169) ;

\draw (70,35) node   [align=left] {$\displaystyle \filterpol $};
\draw (70,95) node   [align=left] {$\displaystyle \pol $};
\draw (150,35) node   [align=left] {$\displaystyle \hyperplaneTransformationFunction$};
\draw (150,95) node   [align=left] {$\displaystyle \filter _{\filterpol}^{\pol }$};
\draw (230,95) node   [align=left] {$\displaystyle \dynfcn$};
\draw (229.98,140) node   [align=left] {$\displaystyle \state_{t+1}$};
\draw (150.04,140) node   [align=left] {$\displaystyle \state_{t}$};
\draw (110,81) node   [align=left] {$\displaystyle \act_{t}$};
\draw (110,21) node   [align=left] {$\displaystyle \asf_{t}$};
\draw (126,61) node   [align=left] {$\displaystyle \hyperplaneVector_{t} ,\hyperplaneOffset_{t}$};
\draw (188.5,81) node   [align=left] {$\displaystyle \filteredAction_{t}$};
\draw (237.91,27.25) node  [font=\large] [align=left] {$\displaystyle \textcolor[rgb]{0.09,0.75,0.81}{\dynfcnsf}$};


\end{tikzpicture}
}

